New Transforms for JPEG Format

The two-dimensional discrete cosine transform (DCT) can be found in the heart of many image compression algorithms. Specifically, the JPEG format uses a lossy form of compression based on that transform. Since the standardization of the JPEG, many other transforms become practical in lossy data compression. This article aims to analyze the use of these transforms as the DCT replacement in the JPEG compression chain. Each transform is examined for different image datasets and subsequently compared to other transforms using the peak signal-to-noise ratio (PSNR). Our experiments show that an overlapping variation of the DCT, the local cosine transform (LCT), overcame the original block-wise transform at low bitrates. At high bitrates, the discrete wavelet transform employing the Cohen-Daubechies-Feauveau 9/7 wavelet offers about the same compression performance as the DCT.

==> figures/jpeg-encoder.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jpeg-encoder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.95bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23741225)%
    \put(0,0){\includegraphics[width=\unitlength]{jpeg-encoder.pdf}}%
    \put(0.25231247,0.14705801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DCT}}}%
    \put(0.42341106,0.14690567){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{quantization}}}%
    \put(0.42271708,0.03259733){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{quantization}}}%
    \put(0.72873008,0.03294432){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Huffman}}}%
    \put(0.57597536,0.14704954){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RLE}}}%
    \put(0.7281969,0.15696835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Huffman}}}%
    \put(0.07686636,0.04244251){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{input}}}%
    \put(0.92238465,0.15739151){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{compressed}}}%
    \put(0.4239654,0.01134734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{table}}}%
    \put(0.72898398,0.01134734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{tables}}}%
    \put(0.92286705,0.13614153){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{bitstream}}}%
    \put(0.72831962,0.13614153){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{coder}}}%
    \put(0.07720489,0.02193597){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{component}}}%
  \end{picture}%
\endgroup%

